Fermi-linearization scheme for itinerant electrons with Clifford variables

We propose here an alternative interpretation of the fermi-linarization approach to interacting electron systems, based on the requirement that the coefficients of the linearized operators are Clifford-like variables, whose anticommutator equals an unknown constant $c$. We apply the approximation to the Falicov-Kimball model, explicitly solving the self-consistency equation for the unknown, which turns out to behave as an order parameter. We discuss its relation with a metal-insulator transition and some thermodynamical quantities. In particular we show that our approximation in the $T=0$ limit reproduces exactly the Gutzwiller results for the Hubbard model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
********************************FIGURE 1 - CUT
HERE*****************************

%!PS-Adobe-2.0
%%Creator: RASETTI1
%%Title: MATLAB graph
%%CreationDate: 06/29/92  15:49:07
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 6]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 6 4 6] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 25 savefont
/sfont 17.5 savefont

%line width, line cap, and joint spec
1.5 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 73.09 120.66 M (0.1) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.2) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 73.09 219.33 M (0.3) rsh
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.4) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.5) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.6) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 73.09 416.67 M (0.7) rsh
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.8) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 515.34 M (0.9) rsh
 73.09 564.67 M (1) rsh
 78.09  55.33 M (0) csh
191.24  77.33 191.24  82.53 M 1 L
191.24 565.47 191.24 570.67 M 1 L
191.24  55.33 M (0.1) csh
304.40  77.33 304.40  82.53 M 1 L
304.40 565.47 304.40 570.67 M 1 L
304.40  55.33 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  55.33 M (0.3) csh
530.70  77.33 530.70  82.53 M 1 L
530.70 565.47 530.70 570.67 M 1 L
530.70  55.33 M (0.4) csh
643.85  77.33 643.85  82.53 M 1 L
643.85 565.47 643.85 570.67 M 1 L
643.85  55.33 M (0.5) csh
757.00  55.33 M (0.6) csh
2 setlinewidth
 78.09 570.67 134.67 570.67 135.80 570.67 136.93 570.67 138.06 570.67
139.20 570.67 140.33 570.67 141.46 570.67 142.59 570.67 143.72 570.67
144.85 570.67 145.98 570.67 147.12 570.67 148.25 570.67 149.38 570.67
150.51 570.67 151.64 570.67 152.77 570.67 153.90 570.67 155.04 570.67
156.17 570.67 157.30 570.67 158.43 570.67 159.56 570.67 160.69 570.67
161.83 570.67 162.96 570.67 164.09 570.67 165.22 570.67 166.35 570.66
167.48 570.66 168.61 570.66 169.75 570.66 170.88 570.66 172.01 570.66
173.14 570.66 174.27 570.66 175.40 570.66 176.54 570.66 177.67 570.66
178.80 570.65 179.93 570.65 181.06 570.65 182.19 570.65 183.32 570.65
184.46 570.64 185.59 570.64 186.72 570.64 187.85 570.63 188.98 570.63
190.11 570.63 191.24 570.62 192.38 570.62 193.51 570.61 194.64 570.61
195.77 570.60 196.90 570.59 198.03 570.59 199.17 570.59 200.30 570.58
201.43 570.57 202.56 570.56 203.69 570.55 204.82 570.54 205.95 570.53
207.09 570.52 208.22 570.50 209.35 570.49 210.48 570.48 211.61 570.46
212.74 570.45 213.87 570.43 215.01 570.41 216.14 570.40 217.27 570.38
218.40 570.36 219.53 570.34 220.66 570.31 221.80 570.29 222.93 570.27
224.06 570.24 225.19 570.22 226.32 570.19 227.45 570.16 228.58 570.13
229.72 570.10 230.85 570.07 231.98 570.03 233.11 570.00 234.24 569.96
235.37 569.92 236.51 569.88 237.64 569.84 238.77 569.80 239.90 569.75
241.03 569.71 242.16 569.66 243.29 569.61 244.43 569.56 245.56 569.50
M 99 L
245.56 569.50 246.69 569.45 247.82 569.39 248.95 569.34 250.08 569.27
251.21 569.21 252.35 569.15 253.48 569.08 254.61 569.01 255.74 568.94
256.87 568.87 258.00 568.80 259.14 568.72 260.27 568.64 261.40 568.56
262.53 568.48 263.66 568.39 264.79 568.31 265.92 568.22 267.06 568.12
268.19 568.03 269.32 567.93 270.45 567.83 271.58 567.73 272.71 567.63
273.84 567.52 274.98 567.41 276.11 567.29 277.24 567.18 278.37 567.06
279.50 566.94 280.63 566.82 281.77 566.70 282.90 566.57 284.03 566.44
285.16 566.30 286.29 566.16 287.42 566.03 288.55 565.88 289.69 565.74
290.82 565.59 291.95 565.44 293.08 565.29 294.21 565.13 295.34 564.97
296.48 564.81 297.61 564.64 298.74 564.47 299.87 564.30 301.00 564.12
302.13 563.94 303.26 563.76 304.40 563.57 305.53 563.39 306.66 563.19
307.79 563.00 308.92 562.81 310.05 562.60 311.18 562.40 312.32 562.19
313.45 561.98 314.58 561.76 315.71 561.54 316.84 561.32 317.97 561.09
319.11 560.87 320.24 560.63 321.37 560.40 322.50 560.16 323.63 559.91
324.76 559.66 325.89 559.42 327.03 559.16 328.16 558.90 329.29 558.64
330.42 558.38 331.55 558.10 332.68 557.83 333.81 557.55 334.95 557.27
336.08 556.99 337.21 556.70 338.34 556.41 339.47 556.11 340.60 555.81
341.74 555.50 342.87 555.20 344.00 554.88 345.13 554.57 346.26 554.25
347.39 553.93 348.52 553.59 349.66 553.26 350.79 552.92 351.92 552.58
353.05 552.24 354.18 551.89 355.31 551.54 356.45 551.18 357.58 550.82
M 99 L
357.58 550.82 358.71 550.45 359.84 550.08 360.97 549.70 362.10 549.33
363.23 548.94 364.37 548.55 365.50 548.16 366.63 547.76 367.76 547.36
368.89 546.96 370.02 546.54 371.15 546.13 372.29 545.71 373.42 545.29
374.55 544.86 375.68 544.43 376.81 543.99 377.94 543.55 379.08 543.10
380.21 542.65 381.34 542.19 382.47 541.73 383.60 541.27 384.73 540.79
385.86 540.32 387.00 539.84 388.13 539.35 389.26 538.86 390.39 538.37
391.52 537.87 392.65 537.36 393.79 536.86 394.92 536.34 396.05 535.82
397.18 535.29 398.31 534.76 399.44 534.23 400.57 533.69 401.71 533.15
402.84 532.59 403.97 532.04 405.10 531.48 406.23 530.91 407.36 530.34
408.49 529.76 409.63 529.18 410.76 528.59 411.89 528.00 413.02 527.40
414.15 526.80 415.28 526.19 416.42 525.57 417.55 524.95 418.68 524.32
419.81 523.69 420.94 523.06 422.07 522.42 423.20 521.77 424.34 521.11
425.47 520.45 426.60 519.79 427.73 519.12 428.86 518.44 429.99 517.75
431.12 517.07 432.26 516.37 433.39 515.67 434.52 514.96 435.65 514.25
436.78 513.53 437.91 512.81 439.05 512.08 440.18 511.34 441.31 510.59
442.44 509.84 443.57 509.09 444.70 508.32 445.83 507.56 446.97 506.78
448.10 506.00 449.23 505.21 450.36 504.41 451.49 503.61 452.62 502.81
453.76 501.99 454.89 501.17 456.02 500.34 457.15 499.50 458.28 498.66
459.41 497.81 460.54 496.95 461.68 496.09 462.81 495.22 463.94 494.34
465.07 493.46 466.20 492.57 467.33 491.67 468.46 490.77 469.60 489.86
M 99 L
469.60 489.86 470.73 488.93 471.86 488.01 472.99 487.07 474.12 486.13
475.25 485.18 476.39 484.22 477.52 483.25 478.65 482.28 479.78 481.30
480.91 480.31 482.04 479.31 483.17 478.31 484.31 477.29 485.44 476.27
486.57 475.24 487.70 474.20 488.83 473.16 489.96 472.10 491.09 471.04
492.23 469.97 493.36 468.89 494.49 467.80 495.62 466.70 496.75 465.59
497.88 464.48 499.02 463.35 500.15 462.22 501.28 461.07 502.41 459.92
503.54 458.76 504.67 457.59 505.80 456.41 506.94 455.22 508.07 454.02
509.20 452.81 510.33 451.59 511.46 450.36 512.59 449.12 513.73 447.87
514.86 446.60 515.99 445.34 517.12 444.05 518.25 442.76 519.38 441.46
520.51 440.14 521.65 438.82 522.78 437.48 523.91 436.14 525.04 434.77
526.17 433.40 527.30 432.02 528.43 430.63 529.57 429.22 530.70 427.80
531.83 426.37 532.96 424.93 534.09 423.48 535.22 422.01 536.36 420.53
537.49 419.03 538.62 417.52 539.75 416.00 540.88 414.47 542.01 412.92
543.14 411.36 544.28 409.78 545.41 408.19 546.54 406.58 547.67 404.96
548.80 403.33 549.93 401.68 551.07 400.01 552.20 398.33 553.33 396.63
554.46 394.92 555.59 393.19 556.72 391.43 557.85 389.67 558.99 387.89
560.12 386.09 561.25 384.27 562.38 382.43 563.51 380.58 564.64 378.70
565.77 376.81 566.91 374.90 568.04 372.96 569.17 371.01 570.30 369.03
571.43 367.03 572.56 365.02 573.70 362.98 574.83 360.91 575.96 358.82
577.09 356.71 578.22 354.58 579.35 352.42 580.48 350.24 581.62 348.02
M 99 L
581.62 348.02 582.75 345.78 583.88 343.52 585.01 341.22 586.14 338.90
587.27 336.55 588.40 334.16 589.54 331.75 590.67 329.30 591.80 326.82
592.93 324.30 594.06 321.76 595.19 319.17 596.33 316.54 597.46 313.88
598.59 311.17 599.72 308.43 600.85 305.64 601.98 302.81 603.11 299.93
604.25 297.00 605.38 294.02 606.51 290.99 607.64 287.91 608.77 284.76
609.90 281.56 611.04 278.30 612.17 274.97 613.30 271.57 614.43 268.09
615.56 264.55 616.69 260.92 617.82 257.20 618.96 253.39 620.09 249.49
621.22 245.48 622.35 241.35 623.48 237.11 624.61 232.74 625.74 228.22
626.88 223.55 628.01 218.71 629.14 213.67 630.27 208.43 631.40 202.95
632.53 197.20 633.67 191.14 634.80 184.73 635.93 177.87 637.06 170.49
638.19 162.44 639.32 153.52 640.45 143.36 641.59 131.29 642.72 115.53
643.85  80.63
M 55 L
DA
 78.09 555.01 134.67 555.01 135.80 555.01 136.93 555.01 138.06 555.01
139.20 555.00 140.33 555.00 141.46 555.00 142.59 555.00 143.72 555.00
144.85 555.00 145.98 555.00 147.12 555.00 148.25 555.00 149.38 555.00
150.51 555.00 151.64 555.00 152.77 555.00 153.90 555.00 155.04 555.00
156.17 555.00 157.30 554.99 158.43 554.99 159.56 554.99 160.69 554.99
161.83 554.98 162.96 554.98 164.09 554.98 165.22 554.97 166.35 554.97
167.48 554.97 168.61 554.96 169.75 554.96 170.88 554.95 172.01 554.94
173.14 554.94 174.27 554.93 175.40 554.92 176.54 554.91 177.67 554.90
178.80 554.89 179.93 554.88 181.06 554.87 182.19 554.86 183.32 554.84
184.46 554.83 185.59 554.81 186.72 554.79 187.85 554.78 188.98 554.76
190.11 554.74 191.24 554.72 192.38 554.69 193.51 554.67 194.64 554.65
195.77 554.62 196.90 554.60 198.03 554.57 199.17 554.54 200.30 554.50
201.43 554.47 202.56 554.43 203.69 554.40 204.82 554.36 205.95 554.32
207.09 554.28 208.22 554.24 209.35 554.19 210.48 554.14 211.61 554.09
212.74 554.04 213.87 553.99 215.01 553.93 216.14 553.88 217.27 553.82
218.40 553.76 219.53 553.69 220.66 553.63 221.80 553.56 222.93 553.49
224.06 553.42 225.19 553.34 226.32 553.26 227.45 553.19 228.58 553.10
229.72 553.02 230.85 552.93 231.98 552.84 233.11 552.75 234.24 552.65
235.37 552.56 236.51 552.45 237.64 552.35 238.77 552.25 239.90 552.14
241.03 552.03 242.16 551.91 243.29 551.79 244.43 551.68 245.56 551.55
M 99 L
245.56 551.55 246.69 551.42 247.82 551.30 248.95 551.16 250.08 551.03
251.21 550.89 252.35 550.75 253.48 550.60 254.61 550.46 255.74 550.30
256.87 550.15 258.00 549.99 259.14 549.83 260.27 549.67 261.40 549.50
262.53 549.33 263.66 549.15 264.79 548.98 265.92 548.79 267.06 548.61
268.19 548.42 269.32 548.23 270.45 548.03 271.58 547.83 272.71 547.63
273.84 547.43 274.98 547.22 276.11 547.00 277.24 546.79 278.37 546.56
279.50 546.34 280.63 546.11 281.77 545.88 282.90 545.64 284.03 545.40
285.16 545.16 286.29 544.91 287.42 544.66 288.55 544.40 289.69 544.14
290.82 543.88 291.95 543.61 293.08 543.34 294.21 543.06 295.34 542.78
296.48 542.50 297.61 542.21 298.74 541.92 299.87 541.62 301.00 541.32
302.13 541.01 303.26 540.71 304.40 540.39 305.53 540.08 306.66 539.76
307.79 539.43 308.92 539.10 310.05 538.76 311.18 538.42 312.32 538.08
313.45 537.73 314.58 537.38 315.71 537.02 316.84 536.66 317.97 536.29
319.11 535.92 320.24 535.55 321.37 535.17 322.50 534.78 323.63 534.39
324.76 534.00 325.89 533.60 327.03 533.20 328.16 532.79 329.29 532.38
330.42 531.96 331.55 531.54 332.68 531.11 333.81 530.68 334.95 530.24
336.08 529.80 337.21 529.36 338.34 528.90 339.47 528.45 340.60 527.99
341.74 527.52 342.87 527.05 344.00 526.57 345.13 526.09 346.26 525.60
347.39 525.11 348.52 524.62 349.66 524.11 350.79 523.60 351.92 523.09
353.05 522.57 354.18 522.05 355.31 521.52 356.45 520.99 357.58 520.45
M 99 L
357.58 520.45 358.71 519.90 359.84 519.36 360.97 518.80 362.10 518.24
363.23 517.67 364.37 517.10 365.50 516.53 366.63 515.94 367.76 515.35
368.89 514.76 370.02 514.16 371.15 513.55 372.29 512.94 373.42 512.32
374.55 511.70 375.68 511.07 376.81 510.44 377.94 509.80 379.08 509.15
380.21 508.50 381.34 507.84 382.47 507.18 383.60 506.51 384.73 505.83
385.86 505.14 387.00 504.46 388.13 503.76 389.26 503.06 390.39 502.35
391.52 501.64 392.65 500.92 393.79 500.19 394.92 499.46 396.05 498.72
397.18 497.98 398.31 497.22 399.44 496.46 400.57 495.70 401.71 494.93
402.84 494.15 403.97 493.36 405.10 492.57 406.23 491.77 407.36 490.96
408.49 490.15 409.63 489.33 410.76 488.50 411.89 487.67 413.02 486.83
414.15 485.98 415.28 485.12 416.42 484.26 417.55 483.39 418.68 482.51
419.81 481.63 420.94 480.74 422.07 479.84 423.20 478.93 424.34 478.02
425.47 477.09 426.60 476.16 427.73 475.22 428.86 474.28 429.99 473.32
431.12 472.36 432.26 471.39 433.39 470.41 434.52 469.43 435.65 468.43
436.78 467.43 437.91 466.42 439.05 465.40 440.18 464.37 441.31 463.34
442.44 462.29 443.57 461.24 444.70 460.18 445.83 459.11 446.97 458.03
448.10 456.93 449.23 455.84 450.36 454.73 451.49 453.61 452.62 452.48
453.76 451.35 454.89 450.21 456.02 449.05 457.15 447.89 458.28 446.71
459.41 445.53 460.54 444.33 461.68 443.13 462.81 441.91 463.94 440.69
465.07 439.46 466.20 438.21 467.33 436.95 468.46 435.69 469.60 434.41
M 99 L
469.60 434.41 470.73 433.12 471.86 431.82 472.99 430.51 474.12 429.18
475.25 427.85 476.39 426.51 477.52 425.14 478.65 423.78 479.78 422.40
480.91 421.00 482.04 419.59 483.17 418.17 484.31 416.74 485.44 415.30
486.57 413.84 487.70 412.37 488.83 410.89 489.96 409.39 491.09 407.88
492.23 406.35 493.36 404.81 494.49 403.26 495.62 401.69 496.75 400.11
497.88 398.51 499.02 396.90 500.15 395.27 501.28 393.62 502.41 391.97
503.54 390.29 504.67 388.60 505.80 386.89 506.94 385.16 508.07 383.42
509.20 381.66 510.33 379.88 511.46 378.08 512.59 376.26 513.73 374.43
514.86 372.58 515.99 370.70 517.12 368.81 518.25 366.90 519.38 364.96
520.51 363.01 521.65 361.03 522.78 359.03 523.91 357.01 525.04 354.96
526.17 352.89 527.30 350.80 528.43 348.68 529.57 346.54 530.70 344.37
531.83 342.17 532.96 339.95 534.09 337.70 535.22 335.43 536.36 333.12
537.49 330.78 538.62 328.41 539.75 326.01 540.88 323.58 542.01 321.10
543.14 318.60 544.28 316.06 545.41 313.49 546.54 310.87 547.67 308.22
548.80 305.52 549.93 302.79 551.07 300.00 552.20 297.18 553.33 294.30
554.46 291.38 555.59 288.40 556.72 285.37 557.85 282.28 558.99 279.14
560.12 275.93 561.25 272.66 562.38 269.32 563.51 265.91 564.64 262.42
565.77 258.85 566.91 255.20 568.04 251.46 569.17 247.63 570.30 243.69
571.43 239.64 572.56 235.47 573.70 231.18 574.83 226.74 575.96 222.16
577.09 217.40 578.22 212.47 579.35 207.32 580.48 201.95 581.62 196.31
M 99 L
581.62 196.31 582.75 190.37 583.88 184.09 585.01 177.38 586.14 170.17
587.27 162.31 588.40 153.63 589.54 143.78 590.67 132.15 591.80 117.20
592.93  90.37 594.06  77.33
M 11 L
DD
 78.09 504.58 134.67 504.55 135.23 504.55 135.80 504.54 136.37 504.54
136.93 504.54 137.50 504.53 138.06 504.53 138.63 504.52 139.20 504.52
139.76 504.52 140.33 504.51 140.89 504.50 141.46 504.50 142.02 504.49
142.59 504.49 143.16 504.48 143.72 504.47 144.29 504.46 144.85 504.45
145.42 504.45 145.98 504.44 146.55 504.43 147.12 504.42 147.68 504.40
148.25 504.39 148.81 504.38 149.38 504.37 149.94 504.35 150.51 504.34
151.08 504.33 151.64 504.31 152.21 504.30 152.77 504.28 153.34 504.26
153.90 504.25 154.47 504.23 155.04 504.21 155.60 504.19 156.17 504.16
156.73 504.14 157.30 504.12 157.87 504.09 158.43 504.07 159.00 504.04
159.56 504.02 160.13 503.99 160.69 503.96 161.26 503.93 161.83 503.90
162.39 503.87 162.96 503.84 163.52 503.80 164.09 503.77 164.65 503.73
165.22 503.70 165.79 503.66 166.35 503.62 166.92 503.58 167.48 503.54
168.05 503.49 168.61 503.45 169.18 503.40 169.75 503.36 170.31 503.31
170.88 503.26 171.44 503.21 172.01 503.16 172.57 503.10 173.14 503.05
173.71 502.99 174.27 502.93 174.84 502.87 175.40 502.82 175.97 502.76
176.54 502.69 177.10 502.63 177.67 502.56 178.23 502.49 178.80 502.42
179.36 502.35 179.93 502.28 180.50 502.20 181.06 502.13 181.63 502.05
182.19 501.97 182.76 501.89 183.32 501.81 183.89 501.73 184.46 501.64
185.02 501.55 185.59 501.46 186.15 501.37 186.72 501.28 187.28 501.19
187.85 501.09 188.42 500.99 188.98 500.89 189.55 500.79 190.11 500.69
M 99 L
190.11 500.69 190.68 500.58 191.24 500.47 191.81 500.36 192.38 500.25
192.94 500.14 193.51 500.03 194.07 499.91 194.64 499.79 195.20 499.67
195.77 499.55 196.34 499.42 196.90 499.30 197.47 499.17 198.03 499.04
198.60 498.90 199.17 498.77 199.73 498.63 200.30 498.49 200.86 498.35
201.43 498.21 201.99 498.06 202.56 497.92 203.13 497.76 203.69 497.62
204.26 497.46 204.82 497.30 205.39 497.14 205.95 496.98 206.52 496.82
207.09 496.65 207.65 496.49 208.22 496.32 208.78 496.15 209.35 495.97
209.91 495.80 210.48 495.62 211.05 495.43 211.61 495.25 212.18 495.06
212.74 494.88 213.31 494.69 213.87 494.49 214.44 494.30 215.01 494.10
215.57 493.90 216.14 493.69 216.70 493.49 217.27 493.28 217.84 493.07
218.40 492.85 218.97 492.64 219.53 492.42 220.10 492.20 220.66 491.98
221.23 491.75 221.80 491.52 222.36 491.29 222.93 491.06 223.49 490.82
224.06 490.58 224.62 490.34 225.19 490.09 225.76 489.85 226.32 489.60
226.89 489.34 227.45 489.09 228.02 488.83 228.58 488.57 229.15 488.31
229.72 488.04 230.28 487.77 230.85 487.50 231.41 487.22 231.98 486.94
232.54 486.66 233.11 486.38 233.68 486.09 234.24 485.80 234.81 485.51
235.37 485.21 235.94 484.91 236.51 484.61 237.07 484.31 237.64 484.00
238.20 483.69 238.77 483.37 239.33 483.06 239.90 482.74 240.47 482.41
241.03 482.09 241.60 481.75 242.16 481.42 242.73 481.09 243.29 480.75
243.86 480.40 244.43 480.06 244.99 479.71 245.56 479.36 246.12 479.00
M 99 L
246.12 479.00 246.69 478.64 247.25 478.28 247.82 477.91 248.39 477.54
248.95 477.17 249.52 476.79 250.08 476.41 250.65 476.03 251.21 475.64
251.78 475.25 252.35 474.86 252.91 474.46 253.48 474.06 254.04 473.65
254.61 473.24 255.18 472.83 255.74 472.41 256.31 471.99 256.87 471.57
257.44 471.14 258.00 470.71 258.57 470.27 259.14 469.84 259.70 469.39
260.27 468.94 260.83 468.49 261.40 468.03 261.96 467.58 262.53 467.11
263.10 466.64 263.66 466.17 264.23 465.70 264.79 465.21 265.36 464.73
265.92 464.24 266.49 463.75 267.06 463.25 267.62 462.75 268.19 462.24
268.75 461.73 269.32 461.21 269.88 460.69 270.45 460.17 271.02 459.63
271.58 459.10 272.15 458.56 272.71 458.02 273.28 457.47 273.84 456.91
274.41 456.35 274.98 455.79 275.54 455.22 276.11 454.65 276.67 454.06
277.24 453.48 277.81 452.89 278.37 452.30 278.94 451.70 279.50 451.09
280.07 450.48 280.63 449.86 281.20 449.24 281.77 448.61 282.33 447.97
282.90 447.33 283.46 446.69 284.03 446.03 284.59 445.38 285.16 444.71
285.73 444.04 286.29 443.36 286.86 442.68 287.42 441.99 287.99 441.29
288.55 440.59 289.12 439.88 289.69 439.16 290.25 438.44 290.82 437.71
291.38 436.97 291.95 436.22 292.51 435.47 293.08 434.71 293.65 433.95
294.21 433.17 294.78 432.39 295.34 431.60 295.91 430.80 296.48 429.99
297.04 429.18 297.61 428.36 298.17 427.52 298.74 426.68 299.30 425.83
299.87 424.97 300.44 424.10 301.00 423.23 301.57 422.34 302.13 421.44
M 99 L
302.13 421.44 302.70 420.53 303.26 419.61 303.83 418.69 304.40 417.75
304.96 416.80 305.53 415.84 306.09 414.87 306.66 413.89 307.22 412.89
307.79 411.88 308.36 410.86 308.92 409.83 309.49 408.79 310.05 407.73
310.62 406.65 311.18 405.57 311.75 404.47 312.32 403.35 312.88 402.22
313.45 401.07 314.01 399.91 314.58 398.73 315.15 397.54 315.71 396.32
316.28 395.09 316.84 393.84 317.41 392.56 317.97 391.28 318.54 389.96
319.11 388.63 319.67 387.27 320.24 385.89 320.80 384.48 321.37 383.05
321.93 381.60 322.50 380.11 323.07 378.60 323.63 377.05 324.20 375.47
324.76 373.86 325.33 372.21 325.89 370.53 326.46 368.80 327.03 367.03
327.59 365.22 328.16 363.35 328.72 361.44 329.29 359.47 329.85 357.44
330.42 355.34 330.99 353.17 331.55 350.92 332.12 348.58 332.68 346.15
333.25 343.61 333.81 340.94 334.38 338.12 334.95 335.15 335.51 331.97
336.08 328.55 336.64 324.83 337.21 320.71 337.78 316.04 338.34 310.52
338.91 303.39 339.47 290.14 340.04  77.33
M 67 L
417.55  14.00 M (kT/qt) csh
 14.00 324.00 M (c) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer

********************************FIGURE 2 - CUT
HERE*****************************

%!PS-Adobe-2.0
%%Creator: RASETTI1
%%Title: MATLAB graph
%%CreationDate: 06/29/92  15:49:48
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 6]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 6 3 6] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 25 savefont
/sfont 17.5 savefont

%line width, line cap, and joint spec
1.5 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 73.09 120.66 M (0.05) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.1) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 73.09 219.33 M (0.15) rsh
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.2) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.25) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.3) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 73.09 416.67 M (0.35) rsh
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.4) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 515.34 M (0.45) rsh
 73.09 564.67 M (0.5) rsh
 78.09  55.33 M (0) csh
162.96  77.33 162.96  82.53 M 1 L
162.96 565.47 162.96 570.67 M 1 L
162.96  55.33 M (0.5) csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  55.33 M (1) csh
332.68  77.33 332.68  82.53 M 1 L
332.68 565.47 332.68 570.67 M 1 L
332.68  55.33 M (1.5) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  55.33 M (2) csh
502.41  77.33 502.41  82.53 M 1 L
502.41 565.47 502.41 570.67 M 1 L
502.41  55.33 M (2.5) csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  55.33 M (3) csh
672.14  77.33 672.14  82.53 M 1 L
672.14 565.47 672.14 570.67 M 1 L
672.14  55.33 M (3.5) csh
757.00  55.33 M (4) csh
2 setlinewidth
 78.09 570.67  81.49 570.65  81.66 570.65  81.84 570.65  82.02 570.65
 82.22 570.65  82.43 570.64  82.64 570.64  82.87 570.64  83.11 570.63
 83.36 570.63  83.62 570.63  83.90 570.62  84.19 570.62  84.49 570.61
 84.81 570.60  85.15 570.60  85.50 570.59  85.87 570.58  86.26 570.57
 86.67 570.56  87.10 570.55  87.55 570.54  88.02 570.53  88.52 570.51
 89.04 570.50  89.58 570.48  90.16 570.46  90.76 570.44  91.39 570.41
 92.06 570.39  92.76 570.36  93.49 570.33  94.26 570.29  95.06 570.25
 95.91 570.22  96.80 570.17  97.73 570.12  98.71 570.06  99.74 570.00
100.82 569.93 101.95 569.86 103.14 569.77 104.39 569.68 105.70 569.58
107.07 569.47 108.51 569.35 110.02 569.21 111.61 569.06 113.27 568.89
115.02 568.72 116.85 568.52 118.77 568.30 120.78 568.05 122.89 567.79
125.10 567.50 127.42 567.18 129.85 566.82 132.40 566.44 135.06 566.00
137.85 565.53 140.77 565.01 143.83 564.44 147.03 563.81 150.37 563.12
153.87 562.36 157.52 561.53 161.33 560.61 165.31 559.62 169.47 558.51
173.80 557.31 178.30 555.99 183.00 554.55 187.88 552.96 192.95 551.23
198.21 549.35 203.66 547.28 209.31 545.04 215.15 542.59 221.18 539.92
227.39 537.02 233.79 533.89 240.35 530.48 247.08 526.80 253.96 522.83
260.98 518.54 268.12 513.94 275.36 508.99 282.68 503.69 290.06 498.03
297.47 492.01 304.88 485.60 312.27 478.82 319.59 471.66 326.81 464.12
333.91 456.21 340.85 447.95 347.58 439.35 354.09 430.43 360.33 421.22
M 99 L
360.33 421.22 366.27 411.75 371.90 402.05 377.19 392.15 382.13 382.11
386.69 371.94 390.88 361.72
M 6 L
DA
390.88 361.72 394.95 351.48 399.33 341.26 404.00 331.09 408.98 321.04
414.26 311.12 419.84 301.39 425.70 291.85 431.84 282.55 438.23 273.51
444.83 264.75 451.65 256.27 458.64 248.10 465.75 240.22 472.96 232.66
480.26 225.41 487.58 218.47 494.93 211.81 502.25 205.46 509.52 199.39
516.73 193.61 523.87 188.09 530.91 182.83 537.85 177.80 544.65 173.03
551.32 168.47 557.90 164.13 564.30 159.99 570.57 156.07 576.71 152.32
582.66 148.75 588.51 145.34 594.16 142.11 599.72 139.02 605.08 136.09
610.32 133.29 615.41 130.62 620.33 128.09 625.14 125.67 629.77 123.37
634.30 121.17 638.68 119.09 642.88 117.09 647.02 115.20 651.00 113.40
654.81 111.68 658.58 110.05 662.17 108.49 665.63 107.00 669.04 105.59
672.28 104.25 675.41 102.96 678.49 101.74 681.41 100.58 684.24  99.47
687.00  98.42 689.61  97.42 692.19  96.46 694.66  95.55 696.98  94.68
699.33  93.86 701.51  93.07 703.64  92.32 705.72  91.61 707.63  90.93
709.60  90.28 711.41  89.66 713.20  89.07 714.91  88.51 716.52  87.98
718.14  87.47 719.60  86.99 721.13  86.54 722.47  86.09 723.90  85.68
725.15  85.28 726.46  84.90 727.61  84.54 728.84  84.20 729.89  83.87
731.04  83.56 731.99  83.26 733.07  82.97 733.97  82.71 734.94  82.45
735.80  82.22 736.66  81.98 737.49  81.76 738.23  81.54 739.04  81.35
739.71  81.15 740.46  80.97 741.12  80.79 741.72  80.64 742.40  80.48
742.95  80.33 743.54  80.18 744.11  80.04 744.57  79.92 745.13  79.80
M 99 L
745.13  79.80 745.62  79.68 746.02  79.57 746.53  79.46 746.97  79.35
747.31  79.26 747.76  79.17 748.16  79.09 748.47  79.00 748.82  78.92
749.21  78.84 749.51  78.77 749.74  78.70 750.12  78.63 750.43  78.57
750.66  78.52 750.87  78.46 751.20  78.41 751.45  78.36 751.64  78.31
751.81  78.26 752.10  78.22 752.32  78.17 752.49  78.13 752.61  78.09
752.84  78.06 753.06  78.02 753.22  77.99 753.34  77.96 753.42  77.93
753.64  77.90 753.82  77.87 753.95  77.84 754.05  77.82 754.11  77.80
754.25  77.78 754.42  77.76 754.55  77.74 754.64  77.72 754.70  77.70
754.74  77.68 754.86  77.67 755.00  77.65 755.11  77.64 755.18  77.62
755.23  77.61 755.27  77.59 755.29  77.58 755.40  77.57 755.52  77.56
755.60  77.55 755.66  77.54 755.70  77.53 755.73  77.52 755.75  77.51
755.76  77.50 755.84  77.49 755.94  77.48 756.01  77.48 756.06  77.47
756.09  77.46 756.11  77.46 756.13  77.45 756.14  77.45 756.14  77.44
756.15  77.43 756.23  77.43 756.31  77.43 756.36  77.42 756.39  77.42
756.42  77.41 756.43  77.41 756.44  77.40 756.45  77.40 756.45  77.40
756.45  77.39 756.46  77.39 756.46  77.39 756.49  77.39 756.56  77.38
756.60  77.38 756.64  77.38 756.66  77.38 756.67  77.37 756.68  77.37
756.69  77.37 756.69  77.37 756.69  77.37 756.69  77.36 756.69  77.36
756.69  77.36 756.69  77.36 756.69  77.36 756.69  77.36 756.69  77.36
756.69  77.35 756.75  77.35 756.79  77.35 757.00  77.33
M 98 L
417.55  14.00 M (U/qt) csh
 14.00 324.00 M (kT  /qt) r90sh
 19.00 320.50 M (c) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer

********************************FIGURE 3 - CUT
HERE*****************************

%!PS-Adobe-2.0
%%Creator: RASETTI1
%%Title: MATLAB graph
%%CreationDate: 06/29/92  15:52:23
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 6]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 6 3 6] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 25 savefont
/sfont 17.5 savefont

%line width, line cap, and joint spec
1.5 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 73.09 120.66 M (0.1) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.2) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 73.09 219.33 M (0.3) rsh
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.4) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.5) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.6) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 73.09 416.67 M (0.7) rsh
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.8) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 515.34 M (0.9) rsh
 73.09 564.67 M (1) rsh
 78.09  55.33 M (0) csh
191.24  77.33 191.24  82.53 M 1 L
191.24 565.47 191.24 570.67 M 1 L
191.24  55.33 M (0.1) csh
304.40  77.33 304.40  82.53 M 1 L
304.40 565.47 304.40 570.67 M 1 L
304.40  55.33 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  55.33 M (0.3) csh
530.70  77.33 530.70  82.53 M 1 L
530.70 565.47 530.70 570.67 M 1 L
530.70  55.33 M (0.4) csh
643.85  77.33 643.85  82.53 M 1 L
643.85 565.47 643.85 570.67 M 1 L
643.85  55.33 M (0.5) csh
757.00  55.33 M (0.6) csh
2 setlinewidth
592.93  77.33 592.93  90.37 588.07 156.33 583.20 187.91 578.33 211.96
573.47 232.05 568.60 249.56 563.74 265.22 558.87 279.45 554.01 292.55
549.14 304.71 544.28 316.06 539.41 326.73 534.54 336.80 529.68 346.32
524.81 355.37 519.95 363.99 515.08 372.20 510.22 380.06 505.35 387.58
500.49 394.78 495.62 401.69 490.76 408.33 485.89 414.72 481.02 420.86
476.16 426.77 471.29 432.47 466.43 437.96 461.56 443.25 456.70 448.36
451.83 453.27 446.97 458.03 442.10 462.61 437.24 467.03 432.37 471.30
427.50 475.41 422.64 479.39 417.77 483.21 412.91 486.91 408.04 490.48
403.18 493.91 398.31 497.22 393.45 500.41 388.58 503.48 383.71 506.44
378.85 509.28 373.98 512.01 369.12 514.64 364.25 517.16 359.39 519.57
354.52 521.89 349.66 524.11 344.79 526.23 339.93 528.26 335.06 530.20
330.19 532.05 325.33 533.80 320.46 535.47 315.60 537.06 310.73 538.56
305.87 539.98 301.00 541.32 296.14 542.58 291.27 543.77 286.40 544.88
281.54 545.92 276.67 546.90 271.81 547.79 266.94 548.63 262.08 549.40
257.21 550.10 252.35 550.75 247.48 551.34 242.62 551.86 237.75 552.34
232.88 552.77 228.02 553.15 223.15 553.48 218.29 553.76 213.42 554.01
208.56 554.22 203.69 554.40 198.83 554.55 193.96 554.67 189.09 554.76
184.23 554.83 179.36 554.89 174.50 554.93 169.63 554.96 164.77 554.98
159.90 554.99 155.04 555.00 150.17 555.00 145.31 555.00 140.44 555.00
135.57 555.01 130.71 555.01 125.84 555.01 120.98 555.01 116.11 555.01
M 99 L
116.11 555.01 111.25 555.01 106.38 555.01  78.09 555.01 M 3 L
DA
590.10  77.33 590.10 114.42 585.26 155.60 580.43 181.23 575.60 201.36
570.75 218.36 565.92 233.25 561.08 246.61 556.24 258.75 551.40 269.93
546.56 280.29 541.73 289.95 536.90 299.01 532.06 307.55 527.22 315.60
522.38 323.24 517.54 330.48 512.71 337.37 507.88 343.94 503.03 350.20
498.20 356.18 493.36 361.89 488.52 367.36 483.68 372.59 478.84 377.61
474.01 382.41 469.18 387.02 464.33 391.43 459.49 395.67 454.66 399.73
449.82 403.62 444.99 407.36 440.15 410.94 435.31 414.37 430.48 417.66
425.64 420.81 420.79 423.82 415.96 426.71 411.13 429.47 406.29 432.10
401.46 434.62 396.61 437.02 391.77 439.30 386.94 441.48 382.10 443.55
377.27 445.52 372.43 447.38 367.59 449.15 362.76 450.82 357.92 452.39
353.08 453.87 348.24 455.26 343.40 456.56 338.57 457.77 333.74 458.90
328.89 459.95 324.05 460.92 319.22 461.81 314.39 462.63 309.54 463.37
304.71 464.03 299.87 464.63 295.03 465.16 290.20 465.63 285.36 466.03
280.52 466.37 275.68 466.65 270.85 466.87 266.01 467.04 261.17 467.16
256.33 467.23 251.50 467.26 246.65 467.24 241.82 467.18 236.99 467.09
232.15 466.96 227.31 466.81 222.47 466.63 217.64 466.43 212.80 466.21
207.97 465.99 203.13 465.76 198.28 465.52 193.45 465.28 188.61 465.06
183.78 464.84 178.95 464.64 174.10 464.45 169.27 464.28 164.43 464.14
159.60 464.02 154.75 463.92 149.92 463.85 145.08 463.79 140.25 463.75
135.40 463.73 130.57 463.71 125.73 463.71 120.89 463.70 116.06 463.70
M 99 L
116.06 463.70 111.22 463.70 106.38 463.70  78.09 463.70 M 3 L
DD
578.79  77.33 578.79 105.63 574.06 144.24 569.34 167.23 564.62 185.11
559.89 200.13 555.16 213.25 550.44 224.97 545.72 235.61 540.99 245.37
536.28 254.40 531.55 262.81 526.82 270.67 522.10 278.06 517.38 285.01
512.65 291.59 507.92 297.81 503.20 303.71 498.48 309.32 493.75 314.66
489.02 319.74 484.31 324.59 479.59 329.20 474.86 333.61 470.13 337.82
465.41 341.83 460.69 345.67 455.96 349.34 451.23 352.84 446.51 356.18
441.80 359.36 437.07 362.41 432.34 365.31 427.62 368.07 422.90 370.71
418.17 373.22 413.44 375.60 408.72 377.87 404.00 380.01 399.27 382.05
394.54 383.98 389.82 385.80 385.10 387.51 380.38 389.12 375.66 390.64
370.93 392.05 366.20 393.37 361.48 394.61 356.76 395.75 352.03 396.80
347.31 397.76 342.58 398.64 337.87 399.44 333.14 400.16 328.42 400.80
323.69 401.36 318.97 401.85 314.24 402.26 309.51 402.60 304.79 402.87
300.06 403.08 295.34 403.22 290.61 403.29 285.90 403.30 281.17 403.25
276.45 403.14 271.72 402.98 267.00 402.76 262.27 402.50 257.55 402.18
252.82 401.81 248.10 401.40 243.37 400.96 238.65 400.47 233.94 399.95
229.21 399.40 224.49 398.82 219.76 398.22 215.04 397.60 210.31 396.96
205.59 396.31 200.86 395.66 196.13 395.00 191.41 394.35 186.68 393.70
181.97 393.06 177.25 392.45 172.52 391.85 167.79 391.29 163.07 390.76
158.35 390.27 153.62 389.82 148.89 389.42 144.17 389.07 139.46 388.78
134.73 388.53 130.00 388.34 125.28 388.20 120.56 388.11 115.83 388.06
M 99 L
115.83 388.06 111.10 388.03 106.38 388.02  78.09 388.02 M 3 L
417.55  14.00 M (kT/qt) csh
 14.00 324.00 M (c) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
--------------------------------------------------------------------------------
